The light-ray OPE and conformal colliders

We derive a nonperturbative, convergent operator product expansion (OPE) for null-integrated operators on the same null plane in a CFT. The objects appearing in the expansion are light-ray operators, whose matrix elements can be computed by the generalized Lorentzian inversion formula. For example, a product of average null energy (ANEC) operators has an expansion in the light-ray operators that appear in the stress-tensor OPE. An important application is to collider event shapes. The light-ray OPE gives a nonperturbative expansion for event shapes in special functions that we call celestial blocks. As an example, we apply the celestial block expansion to energy-energy correlators in N=4 Super Yang-Mills theory. Using known OPE data, we find perfect agreement with previous results both at weak and strong coupling, and make new predictions at weak coupling through 4 loops (NNNLO).

==> figures/AdeltaFromPairing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.55, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (3.075, 2.25) {$1$};
		\node [style=none] (6) at (3.075, -2.25) {$2$};
		\node [style=none] (9) at (-1.925, 3.25) {$4$};
		\node [style=none] (10) at (-1.925, -3.25) {$3$};
		\node [style=threePoint] (14) at (5.825, 0) {$L_{\delta,j}$};
		\node [style=none] (21) at (7.825, 0) {};
		\node [style=none] (22) at (13.25, -1.925) {};
		\node [style=medium circle] (28) at (0.0749998, 0) {$\mathrm{dDisc}[g]$};
		\node [style=none] (29) at (13.25, 1.925) {};
		\node [style=threePoint] (30) at (11.325, 0) {$b$};
		\node [style=large green circle] (31) at (11.075, 0) {};
		\node [style=none] (32) at (14.075, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (34) at (9.525, 0) {$\mathbf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (14) to (21.center);
		\draw [style=op, in=45, out=150] (28) to (29.center);
		\draw [style=op] (30) to (29.center);
		\draw [style=op, bend right, looseness=1.50] (28) to (14);
		\draw [style=op, bend right=330, looseness=1.50] (28) to (14);
		\draw [style=op, in=-45, out=-150] (28) to (22.center);
		\draw [style=op] (30) to (22.center);
		\draw [style=op] (34) to (21.center);
		\draw [style=op] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AdeltaFromPairingCartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (8.075, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (3.575, 2.25) {$1$};
		\node [style=none] (6) at (3.575, -2.25) {$2$};
		\node [style=none] (9) at (-1.925, 3) {$4$};
		\node [style=none] (10) at (-1.925, -3) {$3$};
		\node [style=threePoint] (14) at (6.575, 0) {$L_{\delta}$};
		\node [style=none] (21) at (8.325, 0) {};
		\node [style=none] (22) at (13.25, -1.675) {};
		\node [style=medium circle] (28) at (0.575, 0) {$\mathrm{dDisc}[g]$};
		\node [style=none] (29) at (13.25, 1.675) {};
		\node [style=threePoint] (30) at (11.575, 0) {$b$};
		\node [style=large green circle] (31) at (11.575, 0) {};
		\node [style=none] (32) at (14.575, 2) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (34) at (9.775, 0) {$\mathbf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (14) to (21.center);
		\draw [style=op, in=45, out=150, looseness=1.25] (28) to (29.center);
		\draw [style=op] (30) to (29.center);
		\draw [style=op, bend right, looseness=1.50] (28) to (14);
		\draw [style=op, bend right=330, looseness=1.50] (28) to (14);
		\draw [style=op, in=-45, out=-150, looseness=1.25] (28) to (22.center);
		\draw [style=op] (30) to (22.center);
		\draw [style=op] (34) to (21.center);
		\draw [style=op] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AdeltaFromPairingCartoonSmaller.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.075, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (3.575, 1.75) {$1$};
		\node [style=none] (6) at (3.575, -1.75) {$2$};
		\node [style=none] (9) at (-0.675, 2.5) {$4$};
		\node [style=none] (10) at (-0.675, -2.5) {$3$};
		\node [style=threePoint] (14) at (5.575, 0) {$L_{\delta}$};
		\node [style=none] (21) at (7.575, 0) {};
		\node [style=none] (22) at (11.75, -1.175) {};
		\node [style=medium circle] (28) at (0.575, 0) {$\mathrm{dDisc}[g]$};
		\node [style=none] (29) at (11.75, 1.175) {};
		\node [style=threePoint] (30) at (10.575, 0) {$b$};
		\node [style=green circle of inversion] (31) at (9.825, 0) {};
		\node [style=none] (32) at (11.325, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (34) at (9.025, 0) {$\mathbf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (14) to (21.center);
		\draw [style=op, in=45, out=150, looseness=0.75] (28) to (29.center);
		\draw [style=op] (30) to (29.center);
		\draw [style=op, bend right, looseness=1.25] (28) to (14);
		\draw [style=op, bend right=330, looseness=1.25] (28) to (14);
		\draw [style=op, in=-45, out=-150, looseness=0.75] (28) to (22.center);
		\draw [style=op] (30) to (22.center);
		\draw [style=op] (34) to (21.center);
		\draw [style=op] (30) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BlockInLorentzianInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.925, 3) {$1$};
		\node [style=none] (6) at (-1.675, -3) {$2$};
		\node [style=none] (9) at (14.75, 3) {$4$};
		\node [style=none] (10) at (14.5, -3) {$3$};
		\node [style=none] (21) at (7.75, 0) {};
		\node [style=none] (22) at (12.925, -1.925) {};
		\node [style=none] (29) at (12.925, 1.925) {};
		\node [style=threePoint] (30) at (11, 0) {$b$};
		\node [style=large green circle] (31) at (10.75, 0) {};
		\node [style=none] (32) at (13.75, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (34) at (9.2, 0) {$\mathbf{L}$};
		\node [style=none] (38) at (14, 3) {};
		\node [style=none] (39) at (14, -3) {};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (0.0750002, -1.925) {};
		\node [style=none] (46) at (0.0750002, 1.925) {};
		\node [style=threePoint] (47) at (2, 0) {$a$};
		\node [style=large green circle] (48) at (2.25, 0) {};
		\node [style=none] (49) at (5.25, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (50) at (3.8, 0) {$\mathbf{L}$};
		\node [style=none] (51) at (-1, 3) {};
		\node [style=none] (52) at (-1, -3) {};
		\node [style=none] (53) at (6.5, 0) {$\times$};
		\node [style=none] (54) at (7.25, 0.675) {$\mathcal{O}^L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (30) to (29.center);
		\draw [style=op] (30) to (22.center);
		\draw [style=op] (34) to (21.center);
		\draw [style=op] (30) to (34);
		\draw [style=op] (38.center) to (29.center);
		\draw [style=op] (39.center) to (22.center);
		\draw [style=op] (47) to (46.center);
		\draw [style=op] (47) to (45.center);
		\draw [style=op] (50) to (44.center);
		\draw [style=op] (47) to (50);
		\draw [style=op] (51.center) to (46.center);
		\draw [style=op] (52.center) to (45.center);
		\draw [style=op] (53.center) to (44.center);
		\draw [style=op] (53.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BlockInLorentzianInvCartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.675, 3) {$1$};
		\node [style=none] (6) at (-1.675, -3) {$2$};
		\node [style=none] (9) at (14.5, 3) {$4$};
		\node [style=none] (10) at (14.5, -3) {$3$};
		\node [style=none] (21) at (7.75, 0) {};
		\node [style=none] (22) at (12.925, -1.925) {};
		\node [style=none] (29) at (12.925, 1.925) {};
		\node [style=threePoint] (30) at (11, 0) {$b$};
		\node [style=large green circle] (31) at (10.75, 0) {};
		\node [style=none] (32) at (13.75, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (34) at (9.2, 0) {$\mathbf{L}$};
		\node [style=none] (38) at (14, 3) {};
		\node [style=none] (39) at (14, -3) {};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (0.0750002, -1.925) {};
		\node [style=none] (46) at (0.0750002, 1.925) {};
		\node [style=threePoint] (47) at (2, 0) {$a$};
		\node [style=large green circle] (48) at (2.25, 0) {};
		\node [style=none] (49) at (5.25, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (50) at (3.8, 0) {$\mathbf{L}$};
		\node [style=none] (51) at (-1, 3) {};
		\node [style=none] (52) at (-1, -3) {};
		\node [style=none] (53) at (6.5, 0) {$\times$};
		\node [style=none] (54) at (7.25, 0.675) {$\mathcal{O}^L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (30) to (29.center);
		\draw [style=op] (30) to (22.center);
		\draw [style=op] (34) to (21.center);
		\draw [style=op] (30) to (34);
		\draw [style=op] (38.center) to (29.center);
		\draw [style=op] (39.center) to (22.center);
		\draw [style=op] (47) to (46.center);
		\draw [style=op] (47) to (45.center);
		\draw [style=op] (50) to (44.center);
		\draw [style=op] (47) to (50);
		\draw [style=op] (51.center) to (46.center);
		\draw [style=op] (52.center) to (45.center);
		\draw [style=op] (53.center) to (44.center);
		\draw [style=op] (53.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BlockWithL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1.825, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (-3.675, 3) {$1$};
		\node [style=none] (6) at (-3.675, -3) {$2$};
		\node [style=none] (9) at (14, 3) {$4$};
		\node [style=none] (10) at (14, -3) {$3$};
		\node [style=none] (21) at (7, 0) {};
		\node [style=none] (22) at (12.175, -1.925) {};
		\node [style=none] (29) at (12.175, 1.925) {};
		\node [style=threePoint] (30) at (10.25, 0) {$b$};
		\node [style=large green circle] (31) at (10, 0) {};
		\node [style=none] (32) at (13, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (34) at (8.45, 0) {$\mathbf{L}$};
		\node [style=none] (35) at (-3, 3) {};
		\node [style=threePoint] (36) at (0.075, 0) {$L_{\delta,j}$};
		\node [style=none] (37) at (-3, -3) {};
		\node [style=none] (38) at (13.25, 3) {};
		\node [style=none] (39) at (13.25, -3) {};
		\node [style=twoPoint] (40) at (3, 0) {};
		\node [style=none] (41) at (5, 0) {$\times$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (30) to (29.center);
		\draw [style=op] (30) to (22.center);
		\draw [style=op] (34) to (21.center);
		\draw [style=op] (30) to (34);
		\draw [style=op] (37.center) to (36);
		\draw [style=op] (35.center) to (36);
		\draw [style=op] (38.center) to (29.center);
		\draw [style=op] (39.center) to (22.center);
		\draw [style=op] (36) to (40);
		\draw [style=op] (41.center) to (40);
		\draw [style=op] (41.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BlockWithLCartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.825, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (-1.425, 3) {$1$};
		\node [style=none] (6) at (-1.425, -3) {$2$};
		\node [style=none] (9) at (11.5, 3) {$4$};
		\node [style=none] (10) at (11.5, -3) {$3$};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (9.925, -1.925) {};
		\node [style=none] (29) at (9.925, 1.925) {};
		\node [style=threePoint] (30) at (8, 0) {$b$};
		\node [style=large green circle] (31) at (7.75, 0) {};
		\node [style=none] (32) at (10.75, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (34) at (6.2, 0) {$\mathbf{L}$};
		\node [style=none] (35) at (-1, 3) {};
		\node [style=threePoint] (36) at (2.075, 0) {$L_{\delta}$};
		\node [style=none] (37) at (-1, -3) {};
		\node [style=none] (38) at (11, 3) {};
		\node [style=none] (39) at (11, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (30) to (29.center);
		\draw [style=op] (30) to (22.center);
		\draw [style=op] (34) to (21.center);
		\draw [style=op] (30) to (34);
		\draw [style=op] (37.center) to (36);
		\draw [style=op] (36) to (21.center);
		\draw [style=op] (35.center) to (36);
		\draw [style=op] (38.center) to (29.center);
		\draw [style=op] (39.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C_F_plot_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (0.5, 5) {$J$};
		\node [style=none] (5) at (5, -0.5) {$\Delta-\frac{d}{2}$};
		\node [style=point] (6) at (2, 2) {};
		\node [style=point] (7) at (4, 4) {};
		\node [style={sh_point}] (8) at (-2, 2) {};
		\node [style={sh_point}] (9) at (-4, 4) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (5.5, 5.5) {};
		\node [style=none] (12) at (-5.5, 5.5) {};
		\node [style=point] (13) at (4, 2) {};
		\node [style=point] (14) at (6, 4) {};
		\node [style={sh_point}] (15) at (-6, 4) {};
		\node [style={sh_point}] (16) at (-4, 2) {};
		\node [style=none] (17) at (7, 5) {};
		\node [style=none] (18) at (-7, 5) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (-2.25, 0.25) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (-7, 2) {};
		\node [style=none] (24) at (-7, 4) {};
		\node [style=none] (25) at (7, 4) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (0.5, 4) {4};
		\node [style=none] (28) at (0.5, 2) {2};
		\node [style=none] (30) at (2, 2.5) {$T$};
		\node [style=none] (31) at (-7, 3) {};
		\node [style=none] (32) at (7, 3) {};
		\node [style={lr_point}] (33) at (5, 3) {};
		\node [style={lr_point}] (34) at (3, 3) {};
		\node [style={sh_lr_point}] (36) at (-3, 3) {};
		\node [style={sh_lr_point}] (37) at (-5, 3) {};
		\node [style=none] (38) at (0.5, 3) {${\color{red}3}$};
		\node [style=none] (39) at (0, 4) {};
		\node [style=none] (40) at (0.175, 4) {};
		\node [style=none] (41) at (0, 3) {};
		\node [style=none] (42) at (0.175, 3) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0.175, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (2.center);
		\draw [style=arrow] (1.center) to (0.center);
		\draw (11.center) to (7);
		\draw (7) to (6);
		\draw [in=0, out=-135] (6) to (10.center);
		\draw [in=315, out=180] (10.center) to (8);
		\draw (8) to (9);
		\draw (9) to (12.center);
		\draw (18.center) to (15);
		\draw (15) to (16);
		\draw (16) to (19.center);
		\draw (20.center) to (13);
		\draw (17.center) to (14);
		\draw (14) to (13);
		\draw [style={dashed_st}] (20.center) to (22.center);
		\draw [style={dashed_st}] (19.center) to (21.center);
		\draw [style={dashed_grey}] (24.center) to (25.center);
		\draw [style={dashed_grey}] (26.center) to (23.center);
		\draw [style={dashed_grey}] (31.center) to (32.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C_F_plot_3_anomalous.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (0.5, 5) {$J$};
		\node [style=none] (5) at (5, -0.5) {$\Delta-\frac{d}{2}$};
		\node [style=point] (6) at (1.5, 2) {};
		\node [style=point] (7) at (3.775, 4) {};
		\node [style=none] (10) at (0, 1.275) {};
		\node [style=none] (11) at (4.8, 5) {};
		\node [style=point] (13) at (3.575, 2) {};
		\node [style=point] (14) at (5.85, 4) {};
		\node [style=none] (17) at (6.875, 5) {};
		\node [style=none] (20) at (2.3, 1) {};
		\node [style=none] (22) at (1.2, 0.275) {};
		\node [style=none] (23) at (-7, 2) {};
		\node [style=none] (24) at (-7, 4) {};
		\node [style=none] (25) at (7, 4) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (0.5, 4) {4};
		\node [style=none] (28) at (0.5, 2) {2};
		\node [style=none] (30) at (1.5, 2.5) {$T$};
		\node [style=none] (31) at (-7, 3) {};
		\node [style=none] (32) at (7, 3) {};
		\node [style=none] (38) at (0.5, 3) {${\color{red}3}$};
		\node [style=none] (39) at (0, 4) {};
		\node [style=none] (40) at (0.175, 4) {};
		\node [style=none] (41) at (0, 3) {};
		\node [style=none] (42) at (0.175, 3) {};
		\node [style=none] (43) at (0, 2) {};
		\node [style=none] (44) at (0.175, 2) {};
		\node [style=none] (45) at (2.7, 3) {};
		\node [style=none] (46) at (3.25, 3.5) {};
		\node [style=none] (47) at (2.125, 2.5) {};
		\node [style=none] (48) at (0.75, 1.5) {};
		\node [style=none] (51) at (4.2, 2.5) {};
		\node [style=none] (52) at (4.775, 3) {};
		\node [style=none] (53) at (5.325, 3.5) {};
		\node [style=none] (54) at (2.95, 1.5) {};
		\node [style={sh_point}] (55) at (-1.5, 2) {};
		\node [style={sh_point}] (56) at (-3.775, 4) {};
		\node [style=none] (57) at (0, 1.275) {};
		\node [style=none] (58) at (-4.8, 5) {};
		\node [style=none] (59) at (-2.7, 3) {};
		\node [style=none] (60) at (-3.25, 3.5) {};
		\node [style=none] (61) at (-2.125, 2.5) {};
		\node [style=none] (62) at (-0.75, 1.5) {};
		\node [style={sh_point}] (63) at (-3.575, 2) {};
		\node [style={sh_point}] (64) at (-5.85, 4) {};
		\node [style=none] (65) at (-6.875, 5) {};
		\node [style=none] (66) at (-2.3, 1) {};
		\node [style=none] (67) at (-1.2, 0.275) {};
		\node [style=none] (68) at (-4.2, 2.5) {};
		\node [style=none] (69) at (-4.775, 3) {};
		\node [style=none] (70) at (-5.325, 3.5) {};
		\node [style=none] (71) at (-2.95, 1.5) {};
		\node [style=none] (72) at (2.7, 3.175) {};
		\node [style=none] (73) at (2.7, 2.825) {};
		\node [style=none] (74) at (2.875, 3) {};
		\node [style=none] (75) at (2.525, 3) {};
		\node [style=none] (77) at (4.775, 3.175) {};
		\node [style=none] (78) at (4.775, 2.825) {};
		\node [style=none] (79) at (4.95, 3) {};
		\node [style=none] (80) at (4.6, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (3.center) to (2.center);
		\draw [style=arrow] (1.center) to (0.center);
		\draw (17.center) to (14);
		\draw [style={dashed_st}] (20.center) to (22.center);
		\draw [style={dashed_grey}] (24.center) to (25.center);
		\draw [style={dashed_grey}] (26.center) to (23.center);
		\draw [style={dashed_grey}] (31.center) to (32.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw [in=-150, out=0, looseness=0.75] (10.center) to (48.center);
		\draw [in=-145, out=30, looseness=0.75] (48.center) to (6);
		\draw (6) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (7);
		\draw (7) to (11.center);
		\draw (13) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (14);
		\draw (13) to (54.center);
		\draw (54.center) to (20.center);
		\draw [in=-30, out=180, looseness=0.75] (57.center) to (62.center);
		\draw [in=-35, out=150, looseness=0.75] (62.center) to (55);
		\draw (55) to (61.center);
		\draw (61.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (56);
		\draw (56) to (58.center);
		\draw (65.center) to (64);
		\draw [style={dashed_st}] (66.center) to (67.center);
		\draw (63) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (64);
		\draw (63) to (71.center);
		\draw (71.center) to (66.center);
		\draw [style=redline] (72.center) to (73.center);
		\draw [style=redline] (74.center) to (75.center);
		\draw [style=redline] (77.center) to (78.center);
		\draw [style=redline] (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KKernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (10, 2) {};
		\node [style=none] (2) at (10, -2) {};
		\node [style=threePoint] (3) at (7, 0) {$K^{\pm}_{\Delta,J}$};
		\node [style=none] (4) at (1.75, 0) {$\wL[\mathcal{O}_{\Delta,J}]$};
		\node [style=none] (5) at (10.5, 2) {$1$};
		\node [style=none] (6) at (10.5, -2) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (3) to (0.center);
		\draw [style=op] (1.center) to (3);
		\draw [style=op] (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L034str.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (3, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (4) at (-4.5, 2) {};
		\node [style=none] (5) at (-4.5, -2) {};
		\node [style=none] (6) at (-5, 2) {$4$};
		\node [style=none] (7) at (-5, -2) {$3$};
		\node [style=threePoint] (9) at (-1.5, 0) {$b$};
		\node [style=s box] (10) at (1, 0) {$\mathbf{L}$};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (-0.25, 0.725) {$\mathcal{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (9) to (4.center);
		\draw [style=op] (9) to (5.center);
		\draw [style=op] (9) to (0.center);
		\draw [style=op] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/L034strInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (4) at (-3.725, 1.325) {};
		\node [style=none] (6) at (-5.25, 2) {$4$};
		\node [style=none] (7) at (-5.25, -2) {$3$};
		\node [style=s box] (10) at (0.25, 0) {$\mathbf{L}$};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (-0.9, 0.725) {$\mathcal{O}$};
		\node [style=large green circle] (14) at (-1, 0) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (-4.75, 2) {};
		\node [style=none] (17) at (-4.75, -2) {};
		\node [style=none] (18) at (-3.725, -1.325) {};
		\node [style=threePoint] (19) at (-1.75, 0) {$a$};
		\node [style=none] (20) at (-4.75, -2) {};
		\node [style=none] (21) at (3, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (22) at (1.75, 2) {\color{black!20!green}{$^{-1}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (11.center) to (12.center);
		\draw [style=op] (15.center) to (12.center);
		\draw [style=op] (16.center) to (4.center);
		\draw [style=op] (19) to (18.center);
		\draw [style=op] (20.center) to (18.center);
		\draw [style=op] (19) to (4.center);
		\draw [style=op] (19) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LKernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (10.25, 2) {};
		\node [style=none] (3) at (10.25, -2) {};
		\node [style=threePoint] (4) at (7.25, 0) {$L_{\delta}$};
		\node [style=none] (10) at (10.75, 2) {$1$};
		\node [style=none] (11) at (10.75, -2) {$2$};
		\node [style=none] (12) at (2, 0) {$\wL[\mathcal{O}_{\Delta,J}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (4) to (1.center);
		\draw [style=op] (2.center) to (4);
		\draw [style=op] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LKernelDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-10, 2) {};
		\node [style=none] (2) at (-10, -2) {};
		\node [style=threePoint] (3) at (-7, 0) {$L_{\delta}$};
		\node [style=none] (4) at (-10.5, 2.225) {$1$};
		\node [style=none] (5) at (-10.5, -2.275) {$2$};
		\node [style=none] (6) at (-2, 0.125) {$\mathcal{O}^L$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=small blue triangle] (17) at (7.25, -0.5) {};
		\node [style=none] (18) at (1.5, 1.975) {$1$};
		\node [style=none] (19) at (1.5, -2.025) {$2$};
		\node [style=none] (20) at (13.5, 0.05) {$\mathcal{O}^L$};
		\node [style=none] (21) at (4.75, 2) {};
		\node [style=none] (22) at (4.75, -2) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=s box] (25) at (3.5, 1.975) {$\mathbf{L}$};
		\node [style=s box] (26) at (3.5, -2) {$\mathbf{L}$};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (3, 2) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (3, -2) {};
		\node [style=celestialThreePoint] (35) at (8.25, 0.675) {$t_\delta$};
		\node [style=none] (37) at (8, 0.75) {};
		\node [style=none] (38) at (8, 0.525) {};
		\node [style=none] (40) at (12.5, 0) {};
		\node [style=none] (41) at (4.75, 2) {};
		\node [style=none] (42) at (7.15, -0.35) {};
		\node [style=none] (43) at (4.75, -2) {};
		\node [style=none] (44) at (7.125, -0.725) {};
		\node [style=none] (45) at (7.5, -0.5) {};
		\node [style=none] (46) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (3) to (0.center);
		\draw [style=op] (1.center) to (3);
		\draw [style=op] (2.center) to (3);
		\draw [style=op] (29.center) to (30.center);
		\draw [style=op] (33.center) to (34.center);
		\draw [style=celestial, in=180, out=0] (35) to (24.center);
		\draw [style=celestial, in=165, out=0, looseness=1.50] (21.center) to (37.center);
		\draw [style=celestial, in=180, out=0] (22.center) to (38.center);
		\draw [style=op] (24.center) to (40.center);
		\draw [style=op] (25) to (21.center);
		\draw [style=op] (26) to (22.center);
		\draw [style=minkowski, in=120, out=0] (41.center) to (42.center);
		\draw [style=minkowski, in=-135, out=0] (43.center) to (44.center);
		\draw [style=minkowski, in=-180, out=0] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LKernelDefSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-1.5, -2) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-1, 2.225) {$1$};
		\node [style=none] (5) at (-1, -1.775) {$2$};
		\node [style=none] (6) at (-9.5, 0.125) {$\mathcal{O}^L$};
		\node [style=none] (7) at (-1.5, 2.325) {};
		\node [style=none] (10) at (-1.5, -1.675) {};
		\node [style=none] (11) at (-4.5, 0.325) {};
		\node [style=none] (12) at (-8.5, 0.325) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (8.75, 1.75) {};
		\node [style=none] (16) at (8.75, -2.25) {};
		\node [style=small blue triangle] (17) at (6.5, -0.5) {};
		\node [style=none] (18) at (11.25, 1.925) {$1$};
		\node [style=none] (19) at (11.25, -2.075) {$2$};
		\node [style=none] (20) at (2.5, 0.05) {$\mathcal{O}^L$};
		\node [style=none] (21) at (8.75, 1.975) {};
		\node [style=none] (22) at (8.75, -2.025) {};
		\node [style=none] (24) at (3.5, 0.425) {};
		\node [style=s box] (25) at (9.25, 1.8) {$\mathbf{L}$};
		\node [style=s box] (26) at (9.25, -2.2) {$\mathbf{L}$};
		\node [style=none] (27) at (9.75, 1.975) {};
		\node [style=none] (28) at (10.75, 1.975) {};
		\node [style=none] (29) at (10.75, 1.75) {};
		\node [style=none] (30) at (9.75, 1.75) {};
		\node [style=none] (31) at (9.75, -2.025) {};
		\node [style=none] (32) at (10.75, -2.025) {};
		\node [style=none] (33) at (10.75, -2.25) {};
		\node [style=none] (34) at (9.75, -2.25) {};
		\node [style=celestialThreePoint] (35) at (5.25, 0.425) {$t_\delta$};
		\node [style=none] (37) at (5.5, 0.5) {};
		\node [style=none] (38) at (5.5, 0.275) {};
		\node [style=threePoint] (39) at (-4.5, 0.075) {$L_{\delta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=minkowski] (3.center) to (0.center);
		\draw [style=minkowski] (1.center) to (3.center);
		\draw [style=minkowski] (2.center) to (3.center);
		\draw [style=celestial] (10.center) to (11.center);
		\draw [style=celestial] (11.center) to (12.center);
		\draw [style=celestial] (7.center) to (11.center);
		\draw [style=minkowski] (17) to (14.center);
		\draw [style=minkowski, bend right=15] (15.center) to (17);
		\draw [style=minkowski, bend left=15] (16.center) to (17);
		\draw [style=celestial] (28.center) to (27.center);
		\draw [style=minkowski] (29.center) to (30.center);
		\draw [style=celestial] (32.center) to (31.center);
		\draw [style=minkowski] (33.center) to (34.center);
		\draw [style=celestial] (35) to (24.center);
		\draw [style=celestial, in=0, out=-165] (21.center) to (37.center);
		\draw [style=celestial, in=0, out=165] (22.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LKernelDefWithTriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-1.5, -2) {};
		\node [style=threePoint] (3) at (-4.5, 0) {$L_{\delta}$};
		\node [style=none] (4) at (-1, 2) {$1$};
		\node [style=none] (5) at (-1, -2) {$2$};
		\node [style=none] (6) at (-9.5, 0.125) {$\mathcal{O}^L$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (8.25, 2) {};
		\node [style=none] (16) at (8.25, -2) {};
		\node [style=small triangle] (17) at (6, 0) {};
		\node [style=none] (18) at (10.5, 2) {$1$};
		\node [style=none] (19) at (10.5, -2) {$2$};
		\node [style=none] (20) at (2, 0.05) {$\mathcal{O}^L$};
		\node [style=s box] (25) at (8.5, 2.05) {$\mathbf{L}$};
		\node [style=s box] (26) at (8.5, -1.95) {$\mathbf{L}$};
		\node [style=none] (29) at (10, 2) {};
		\node [style=none] (30) at (8.75, 2) {};
		\node [style=none] (33) at (10, -2) {};
		\node [style=none] (34) at (8.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (3) to (0.center);
		\draw [style=op] (1.center) to (3);
		\draw [style=op] (2.center) to (3);
		\draw [style=op] (17) to (14.center);
		\draw [style=op, bend right=15] (15.center) to (17);
		\draw [style=op, bend left=15] (16.center) to (17);
		\draw [style=op] (29.center) to (30.center);
		\draw [style=op] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LKernelDefWithj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-9.5, 2) {};
		\node [style=none] (2) at (-9.5, -2) {};
		\node [style=threePoint] (3) at (-6.5, 0) {$L_{\delta,j}$};
		\node [style=none] (4) at (-10, 2.225) {$1$};
		\node [style=none] (5) at (-10, -1.775) {$2$};
		\node [style=none] (6) at (-1.5, 0.125) {$\mathcal{O}^L$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=small blue triangle] (17) at (7.5, -0.5) {};
		\node [style=none] (18) at (1.5, 1.925) {$1$};
		\node [style=none] (19) at (1.5, -2.075) {$2$};
		\node [style=none] (20) at (13.5, 0.05) {$\mathcal{O}^L$};
		\node [style=none] (21) at (5, 2) {};
		\node [style=none] (22) at (5, -2) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=s box] (25) at (3.5, 1.975) {$\mathbf{L}$};
		\node [style=s box] (26) at (3.5, -2) {$\mathbf{L}$};
		\node [style=none] (29) at (2, 2) {};
		\node [style=none] (30) at (3, 2) {};
		\node [style=none] (33) at (2, -2) {};
		\node [style=none] (34) at (3, -2) {};
		\node [style=celestialThreePoint] (35) at (8.7, 0.75) {$t_{\delta,j}$};
		\node [style=none] (37) at (8.075, 1) {};
		\node [style=none] (38) at (8.15, 0.45) {};
		\node [style=none] (40) at (12.5, 0) {};
		\node [style=none] (41) at (5, 2) {};
		\node [style=none] (42) at (7.4, -0.35) {};
		\node [style=none] (43) at (5, -2) {};
		\node [style=none] (44) at (7.375, -0.725) {};
		\node [style=none] (45) at (7.75, -0.5) {};
		\node [style=none] (46) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (3) to (0.center);
		\draw [style=op] (1.center) to (3);
		\draw [style=op] (2.center) to (3);
		\draw [style=op] (29.center) to (30.center);
		\draw [style=op] (33.center) to (34.center);
		\draw [style=celestial, in=180, out=0] (35) to (24.center);
		\draw [style=celestial, in=165, out=0, looseness=1.50] (21.center) to (37.center);
		\draw [style=celestial, in=180, out=0] (22.center) to (38.center);
		\draw [style=op] (24.center) to (40.center);
		\draw [style=op] (25) to (21.center);
		\draw [style=op] (26) to (22.center);
		\draw [style=minkowski, in=120, out=0] (41.center) to (42.center);
		\draw [style=minkowski, in=-135, out=0] (43.center) to (44.center);
		\draw [style=minkowski, in=-180, out=0] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LKernelPairedWithStrTwoPt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 1.975) {$1$};
		\node [style=none] (6) at (0, -2.025) {$2$};
		\node [style=threePoint] (47) at (2.25, -0.025) {$L_{\delta,j}$};
		\node [style=threePoint] (53) at (-2.25, -0.025) {$a$};
		\node [style=none] (54) at (4.25, 0.725) {$\mathcal{O}^L$};
		\node [style=s box] (55) at (-4, -0.025) {$\mathbf{L}$};
		\node [style=none] (56) at (-6, 0) {};
		\node [style=none] (57) at (5.5, 0) {};
		\node [style=none] (58) at (-5.5, 0.725) {$\mathcal{O}^{L\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend right=45, looseness=1.25] (53) to (47);
		\draw [style=op, bend left=45, looseness=1.25] (53) to (47);
		\draw [style=op] (47) to (57.center);
		\draw [style=op] (55) to (56.center);
		\draw [style=op] (53) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LKernelPairedWithStrTwoPtCartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 1.975) {$1$};
		\node [style=none] (6) at (0, -2.025) {$2$};
		\node [style=threePoint] (47) at (2.25, -0.025) {$L_\delta$};
		\node [style=threePoint] (53) at (-2.25, -0.025) {$a$};
		\node [style=none] (54) at (4.25, 0.725) {$\mathcal{O}^L$};
		\node [style=s box] (55) at (-4, -0.025) {$\mathbf{L}$};
		\node [style=none] (56) at (-6, 0) {};
		\node [style=none] (57) at (5.5, 0) {};
		\node [style=none] (58) at (-5, 0.725) {$\mathcal{O}^L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend right=45, looseness=1.25] (53) to (47);
		\draw [style=op, bend left=45, looseness=1.25] (53) to (47);
		\draw [style=op] (47) to (57.center);
		\draw [style=op] (55) to (56.center);
		\draw [style=op] (53) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LcontracteddDisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 0) {};
		\node [style=none] (4) at (7, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (0.5, 2.25) {$1$};
		\node [style=none] (6) at (0.5, -2.25) {$2$};
		\node [style=none] (7) at (-5.5, 2) {};
		\node [style=none] (8) at (-5.5, -2) {};
		\node [style=none] (9) at (-6, 2) {$4$};
		\node [style=none] (10) at (-6, -2) {$3$};
		\node [style=threePoint] (14) at (3.5, 0) {$L_{\delta,j}$};
		\node [style=medium circle] (15) at (-2.5, 0) {$\mathrm{dDisc}[g]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend right, looseness=1.50] (15) to (14);
		\draw [style=op] (14) to (0.center);
		\draw [style=op] (15) to (7.center);
		\draw [style=op] (15) to (8.center);
		\draw [style=op, bend right=330, looseness=1.50] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LcontracteddDiscCartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 0) {};
		\node [style=none] (4) at (7, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (0.5, 2.25) {$1$};
		\node [style=none] (6) at (0.5, -2.25) {$2$};
		\node [style=none] (7) at (-5.5, 2) {};
		\node [style=none] (8) at (-5.5, -2) {};
		\node [style=none] (9) at (-6, 2) {$4$};
		\node [style=none] (10) at (-6, -2) {$3$};
		\node [style=threePoint] (14) at (3.5, 0) {$L_{\delta}$};
		\node [style=medium circle] (15) at (-2.5, 0) {$\mathrm{dDisc}[g]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend right, looseness=1.50] (15) to (14);
		\draw [style=op] (14) to (0.center);
		\draw [style=op] (15) to (7.center);
		\draw [style=op] (15) to (8.center);
		\draw [style=op, bend right=330, looseness=1.50] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lcontractedg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 0) {};
		\node [style=none] (4) at (7, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (0.5, 2.25) {$1$};
		\node [style=none] (6) at (0.5, -2.25) {$2$};
		\node [style=none] (7) at (-5.5, 2) {};
		\node [style=none] (8) at (-5.5, -2) {};
		\node [style=none] (9) at (-6, 2) {$4$};
		\node [style=none] (10) at (-6, -2) {$3$};
		\node [style=threePoint] (14) at (3.5, 0) {$L_{\delta,j}$};
		\node [style=large circle] (15) at (-2.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend right, looseness=1.50] (15) to (14);
		\draw [style=op] (14) to (0.center);
		\draw [style=op] (15) to (7.center);
		\draw [style=op] (15) to (8.center);
		\draw [style=op, bend right=330, looseness=1.50] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LcontractedgCartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (4) at (-4.5, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (5) at (1, 2.25) {$1$};
		\node [style=none] (6) at (1, -2.25) {$2$};
		\node [style=none] (7) at (7, 2) {};
		\node [style=none] (8) at (7, -2) {};
		\node [style=none] (9) at (7.5, 2) {$4$};
		\node [style=none] (10) at (7.5, -2) {$3$};
		\node [style=threePoint] (14) at (-2, 0) {$L_{\delta}$};
		\node [style=large circle] (15) at (4, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend left, looseness=1.50] (15) to (14);
		\draw [style=op] (14) to (0.center);
		\draw [style=op] (15) to (7.center);
		\draw [style=op] (15) to (8.center);
		\draw [style=op, bend left=330, looseness=1.50] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ReggeContour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=pole] (4) at (0, 0) {};
		\node [style=pole] (5) at (1, 0) {};
		\node [style=pole] (6) at (2, 0) {};
		\node [style=pole] (7) at (3, 0) {};
		\node [style=pole] (8) at (4, 0) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (4, -0.25) {};
		\node [style=none] (18) at (4, 0.25) {};
		\node [style=none] (19) at (-0.5, -5) {};
		\node [style=none] (20) at (-0.5, 5) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (-1, 4) {${\color{red}\Gamma'}$};
		\node [style=none] (23) at (4.5, 0.75) {${\color{blue}\Gamma}$};
		\node [style=pole] (24) at (0.5, 2.75) {};
		\node [style=none] (25) at (0.5, 2.5) {};
		\node [style=none] (26) at (0.5, 3) {};
		\node [style=none] (27) at (1.5, 2.25) {$j(\nu)$};
		\node [style=pole] (28) at (-1, 0) {};
		\node [style=pole] (29) at (-2, 0) {};
		\node [style=pole] (30) at (-3, 0) {};
		\node [style=pole] (31) at (-4, 0) {};
		\node [style=none] (32) at (4, 4.5) {};
		\node [style=none] (33) at (4, 4) {};
		\node [style=none] (34) at (4.5, 4) {};
		\node [style=none] (35) at (4.4, 4.45) {$J$};
		\node [style=none] (36) at (0, -0.75) {$0$};
		\node [style=none] (37) at (1, -0.75) {$2$};
		\node [style=none] (38) at (2, -0.75) {$4$};
		\node [style=none] (39) at (3, -0.75) {$6$};
		\node [style=none] (40) at (4, -0.75) {$8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=axis] (2.center) to (3.center);
		\draw [style=axis] (0.center) to (1.center);
		\draw [style=Arrow, bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=anti arrow, bend right=90, looseness=1.75] (10.center) to (9.center);
		\draw [style=Arrow, bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw [style=anti arrow, bend right=90, looseness=1.75] (12.center) to (11.center);
		\draw [style=Arrow, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=anti arrow, bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=Arrow, bend left=90, looseness=1.75] (16.center) to (15.center);
		\draw [style=anti arrow, bend right=90, looseness=1.75] (16.center) to (15.center);
		\draw [style=Arrow, bend left=90, looseness=1.75] (18.center) to (17.center);
		\draw [style=anti arrow, bend right=90, looseness=1.75] (18.center) to (17.center);
		\draw [style={dashed_arrow}] (19.center) to (21.center);
		\draw [style={dashed_only}] (21.center) to (20.center);
		\draw [style={dashed_arrow}, bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [style={dashed_arrow}, bend right=90, looseness=1.75] (26.center) to (25.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ReggeContourT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style=none] (2) at (0, -5) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=pole] (4) at (0.5, 0) {};
		\node [style=pole] (5) at (1.5, 0) {};
		\node [style=pole] (6) at (2.5, 0) {};
		\node [style=pole] (7) at (3.5, 0) {};
		\node [style=pole] (8) at (4.5, 0) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2.5, 0.25) {};
		\node [style=none] (15) at (3.5, -0.25) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=none] (17) at (4.5, -0.25) {};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (-0.2, -5) {};
		\node [style=none] (20) at (-0.2, 5) {};
		\node [style=none] (21) at (-0.2, 1) {};
		\node [style=none] (22) at (-0.75, 4) {${\color{red}\Gamma'}$};
		\node [style=none] (23) at (4.5, 0.75) {${\color{blue}\Gamma}$};
		\node [style=pole] (24) at (0.5, 2.75) {};
		\node [style=none] (25) at (0.5, 2.5) {};
		\node [style=none] (26) at (0.5, 3) {};
		\node [style=none] (27) at (1.5, 2.25) {$j(\nu)$};
		\node [style=pole] (28) at (-0.5, 0) {};
		\node [style=pole] (29) at (-1.5, 0) {};
		\node [style=pole] (30) at (-2.5, 0) {};
		\node [style=pole] (31) at (-3.5, 0) {};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=none] (33) at (1.5, -0.75) {};
		\node [style=none] (34) at (2.5, -0.75) {};
		\node [style=none] (35) at (3.5, -0.75) {$7$};
		\node [style=none] (36) at (4.5, -0.75) {$9$};
		\node [style=none] (37) at (0.5, -0.75) {$1$};
		\node [style=none] (38) at (1.5, -0.75) {$3$};
		\node [style=none] (39) at (2.5, -0.75) {$5$};
		\node [style=none] (40) at (4, 4.5) {};
		\node [style=none] (41) at (4, 4) {};
		\node [style=none] (42) at (4.5, 4) {};
		\node [style=none] (43) at (4.4, 4.45) {$J$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=axis] (2.center) to (3.center);
		\draw [style=axis] (0.center) to (1.center);
		\draw [style={dashed_anti}, bend left=90, looseness=1.75] (10.center) to (9.center);
		\draw [style={dashed_arrow}, bend right=90, looseness=1.75] (10.center) to (9.center);
		\draw [style={dashed_anti}, bend left=90, looseness=1.75] (12.center) to (11.center);
		\draw [style={dashed_arrow}, bend right=90, looseness=1.75] (12.center) to (11.center);
		\draw [style=Arrow, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=anti arrow, bend right=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=Arrow, bend left=90, looseness=1.75] (16.center) to (15.center);
		\draw [style=anti arrow, bend right=90, looseness=1.75] (16.center) to (15.center);
		\draw [style=Arrow, bend left=90, looseness=1.75] (18.center) to (17.center);
		\draw [style=anti arrow, bend right=90, looseness=1.75] (18.center) to (17.center);
		\draw [style={dashed_arrow}] (19.center) to (21.center);
		\draw [style={dashed_only}] (21.center) to (20.center);
		\draw [style={dashed_arrow}, bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw [style={dashed_arrow}, bend right=90, looseness=1.75] (26.center) to (25.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SofLKernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.675, 3) {$1$};
		\node [style=none] (6) at (-1.675, -3) {$2$};
		\node [style=twoPoint] (44) at (5, 0) {};
		\node [style=threePoint] (47) at (2, 0) {$L_\delta$};
		\node [style=none] (51) at (-1, 3) {};
		\node [style=none] (52) at (-1, -3) {};
		\node [style=none] (53) at (6.5, 0) {};
%		\node [style=none] (54) at (4, 0.75) {$\mathcal{O}^L$};
		\node [style=none] (55) at (6.5, 0.75) {$\mathcal{O}^L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (53.center) to (44);
		\draw [style=op] (51.center) to (47);
		\draw [style=op] (52.center) to (47);
		\draw [style=op] (47) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SofLKernelPairedWithStr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 3.975) {$1$};
		\node [style=none] (6) at (0, -0.025) {$2$};
		\node [style=twoPoint] (44) at (0, -2.525) {};
		\node [style=threePoint] (47) at (2.25, 1.975) {$L_{\delta,j}$};
		\node [style=threePoint] (53) at (-2.25, 1.975) {$a$};
		\node [style=none] (54) at (3.25, -0.525) {$\mathcal{O}^L$};
		\node [style=s box] (55) at (-3, -0.025) {$\mathbf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend left=45, looseness=1.25] (47) to (44);
		\draw [style=op, bend right=45, looseness=1.25] (53) to (47);
		\draw [style=op, bend left=45, looseness=1.25] (53) to (47);
		\draw [style=op, bend right=15] (53) to (55);
		\draw [style=op, bend right] (55) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SofLKernelPairedWithStrCartoon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 3.975) {$1$};
		\node [style=none] (6) at (0, -0.025) {$2$};
		\node [style=twoPoint] (44) at (0, -2.525) {};
		\node [style=threePoint] (47) at (2.25, 1.975) {$L_\delta$};
		\node [style=threePoint] (53) at (-2.25, 1.975) {$a$};
		\node [style=none] (54) at (3.25, -0.525) {$\mathcal{O}^L$};
		\node [style=s box] (55) at (-3, -0.025) {$\mathbf{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend left=45, looseness=1.25] (47) to (44);
		\draw [style=op, bend right=45, looseness=1.25] (53) to (47);
		\draw [style=op, bend left=45, looseness=1.25] (53) to (47);
		\draw [style=op, bend right=15] (53) to (55);
		\draw [style=op, bend right] (55) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aLofO12strInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.675, 3) {$1$};
		\node [style=none] (6) at (-1.675, -3) {$2$};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (0.0750002, -1.925) {};
		\node [style=none] (46) at (0.0750002, 1.925) {};
		\node [style=threePoint] (47) at (2, 0) {$a$};
		\node [style=large green circle] (48) at (2.25, 0) {};
		\node [style=none] (49) at (5.25, 1.75) {\color{black!20!green}{$^{-1}$}};
		\node [style=s box] (50) at (3.8, 0) {$\mathbf{L}$};
		\node [style=none] (51) at (-1, 3) {};
		\node [style=none] (52) at (-1, -3) {};
		\node [style=none] (53) at (6.5, 0) {};
		\node [style=none] (54) at (6.5, 0.75) {$\mathcal{O}^L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (47) to (46.center);
		\draw [style=op] (47) to (45.center);
		\draw [style=op] (50) to (44.center);
		\draw [style=op] (47) to (50);
		\draw [style=op] (51.center) to (46.center);
		\draw [style=op] (52.center) to (45.center);
		\draw [style=op] (53.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/celestialBubble.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=celestialThreePoint] (0) at (-7, 0) {$t_{\delta,j}$};
		\node [style=celestialThreePoint] (1) at (-3, 0) {};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (9) at (-5, 2) {{$1$}};
		\node [style=none] (10) at (-5, -2) {{$2$}};
		\node [style=none] (11) at (-9.5, 0.75) {$\mathcal{P}_{\delta,j}$};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (-0.5, 0.75) {$\mathcal{P}_{\delta,j}^\dagger$};
		\node [style=none] (14) at (2, 0) {$=$};
		\node [style=celestialTwoPoint] (15) at (6, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (8, 0) {};
		\node [style=none] (18) at (4.5, 0.75) {$\mathcal{P}_{\delta,j}$};
		\node [style=none] (19) at (7.5, 0.75) {$\mathcal{P}_{\delta,j}^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=celestial] (0) to (2.center);
		\draw [style=celestial, in=420, out=120] (1) to (0);
		\draw [style=celestial, in=300, out=240] (1) to (0);
		\draw [style=celestial] (1) to (12.center);
		\draw [style=celestial] (15) to (16.center);
		\draw [style=celestial] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/celestialPartialWave.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=celestialThreePoint] (0) at (0, 0) {$t_{\delta,j}$};
		\node [style=celestialThreePoint] (1) at (4, 0) {$f$};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (6, 1.25) {};
		\node [style=none] (5) at (6, -1.25) {};
		\node [style=none] (6) at (5.75, 0.5) {\color{red}{.}};
		\node [style=none] (7) at (5.825, 0) {\color{red}{.}};
		\node [style=none] (8) at (5.75, -0.5) {\color{red}{.}};
		\node [style=none] (9) at (2, 1.75) {{$1$}};
		\node [style=none] (10) at (2, -1.75) {{$2$}};
		\node [style=none] (11) at (-2.5, 0.75) {$\mathcal{P}_{\delta,j}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=celestial] (0) to (2.center);
		\draw [style=celestial, in=405, out=135] (1) to (0);
		\draw [style=celestial, in=315, out=225] (1) to (0);
		\draw [style=celestial] (1) to (5.center);
		\draw [style=celestial] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dDisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (5) at (3.5, 3) {$4$};
		\node [style=none] (6) at (3.5, -3) {$3$};
		\node [style=none] (7) at (-3, 3) {};
		\node [style=none] (8) at (-3, -3) {};
		\node [style=medium circle] (9) at (0, 0) {$\mathrm{dDisc}[g]$};
		\node [style=none] (10) at (-3.5, 3) {$1$};
		\node [style=none] (11) at (-3.5, -3) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (9) to (7.center);
		\draw [style=op] (9) to (8.center);
		\draw [style=op] (9) to (1.center);
		\draw [style=op] (9) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleLequalitydDisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (-1.5, -2) {};
		\node [style=none] (2) at (-1, 2) {$4$};
		\node [style=none] (3) at (-1, -2) {$3$};
		\node [style=none] (4) at (-7.5, 2) {};
		\node [style=none] (5) at (-7.5, -2) {};
		\node [style=medium circle] (6) at (-4.5, 0) {$g$};
		\node [style=none] (7) at (-9.75, 2) {$1$};
		\node [style=none] (8) at (-9.75, -2) {$2$};
		\node [style=s box] (9) at (-8, 2) {$\wL$};
		\node [style=none] (10) at (-8.5, 2) {};
		\node [style=none] (11) at (-8.5, -2) {};
		\node [style=none] (12) at (-9.5, 2) {};
		\node [style=none] (13) at (-9.5, -2) {};
		\node [style=s box] (14) at (-8, -2) {$\wL$};
		\node [style=none] (15) at (9.5, 2) {};
		\node [style=none] (16) at (9.5, -2) {};
		\node [style=none] (17) at (10, 2) {$4$};
		\node [style=none] (18) at (10, -2) {$3$};
		\node [style=none] (19) at (3.5, 2) {};
		\node [style=none] (20) at (3.5, -2) {};
		\node [style=medium circle] (21) at (6.5, 0) {$\mathrm{dDisc}[g]$};
		\node [style=none] (22) at (1, 2) {$1$};
		\node [style=none] (23) at (1, -2) {$2$};
		\node [style=s box] (24) at (3, 2) {$\wL$};
		\node [style=none] (25) at (2.5, 2) {};
		\node [style=none] (26) at (2.5, -2) {};
		\node [style=none] (27) at (1.5, 2) {};
		\node [style=none] (28) at (1.5, -2) {};
		\node [style=s box] (29) at (3, -2) {$\wL$};
		\node [style=none] (30) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend right=15] (6) to (4.center);
		\draw [style=op, bend left=15] (6) to (5.center);
		\draw [style=op] (6) to (0.center);
		\draw [style=op] (6) to (1.center);
		\draw [style=op] (10.center) to (12.center);
		\draw [style=op] (11.center) to (13.center);
		\draw [style=op, bend right=15] (21) to (19.center);
		\draw [style=op, in=15, out=-135] (21) to (20.center);
		\draw [style=op] (21) to (15.center);
		\draw [style=op] (21) to (16.center);
		\draw [style=op] (25.center) to (27.center);
		\draw [style=op] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleLofg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (3.5, 2) {$4$};
		\node [style=none] (3) at (3.5, -2) {$3$};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=medium circle] (6) at (0, 0) {$g$};
		\node [style=none] (7) at (-5.5, 2) {$1$};
		\node [style=none] (8) at (-5.5, -2) {$2$};
		\node [style=s box] (9) at (-3.5, 2) {$\wL$};
		\node [style=none] (10) at (-4, 2) {};
		\node [style=none] (11) at (-4, -2) {};
		\node [style=none] (12) at (-5, 2) {};
		\node [style=none] (13) at (-5, -2) {};
		\node [style=s box] (14) at (-3.5, -2) {$\wL$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op, bend right=15] (6) to (4.center);
		\draw [style=op, bend left=15] (6) to (5.center);
		\draw [style=op] (6) to (0.center);
		\draw [style=op] (6) to (1.center);
		\draw [style=op] (10.center) to (12.center);
		\draw [style=op] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripleLofStr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.25, 3.225) {$1$};
		\node [style=none] (6) at (0.25, -3.275) {$2$};
		\node [style=none] (47) at (7, 0) {};
		\node [style=threePoint] (53) at (-2.25, 0) {$a$};
		\node [style=none] (54) at (8, 0.725) {$\mathcal{O}^L$};
		\node [style=s box] (55) at (-4, -0.025) {$\mathbf{L}$};
		\node [style=none] (56) at (-6.5, 0) {};
		\node [style=none] (57) at (9.25, 0) {};
		\node [style=none] (58) at (-5.5, 0.725) {$\mathcal{O}^L$};
		\node [style=none, rotate=45] (59) at (0.175, 2.425) {};
		\node [style=none, rotate=-45] (61) at (0.175, -2.425) {};
		\node [style=celestialThreePoint] (62) at (4.5, 0.5) {$t_\delta$};
		\node [style=none, rotate=180] (63) at (3.275, -0.725) {};
		\node [style=small blue triangle] (64) at (3.425, -0.5) {};
		\node [style=none] (65) at (3.275, -0.275) {};
		\node [style=none] (66) at (3.7, -0.5) {};
		\node [style=s box, rotate=45] (67) at (-1, 1.25) {$\!\mathbf{L}^+\!$};
		\node [style=s box, rotate=-45] (68) at (-1, -1.25) {$\!\mathbf{L}^-\!$};
		\node [style=none] (69) at (-0.725, 1.525) {};
		\node [style=none] (70) at (-0.7, -1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (47.center) to (57.center);
		\draw [style=op] (55) to (56.center);
		\draw [style=op] (53) to (55);
		\draw [style=minkowski, in=225, out=-45] (61.center) to (63.center);
		\draw [style=celestial, in=165, out=45] (59.center) to (62);
		\draw [style=celestial, in=240, out=-45] (61.center) to (62);
		\draw [style=minkowski, in=150, out=30] (59.center) to (65.center);
		\draw [style=celestial, in=180, out=-15] (62) to (47.center);
		\draw [style=minkowski, in=180, out=0] (66.center) to (47.center);
		\draw [style=op] (53) to (67);
		\draw [style=op] (53) to (68);
		\draw [style=op] (69.center) to (59.center);
		\draw [style=op] (70.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twoPtFn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twoPoint] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1.5, 0.75) {$\mathcal{O}^{L}$};
		\node [style=none] (4) at (-1, 0.75) {$\mathcal{O}^{L}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (1.center) to (0);
		\draw [style=op] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twoPtFnWithDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=twoPoint] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (1.5, 0.75) {$\mathcal{O}^{L}$};
		\node [style=none] (4) at (-1, 0.75) {$\mathcal{O}^{L\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=op] (1.center) to (0);
		\draw [style=op] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

